A nonlinear theory for fibre-reinforced magneto-elastic rods

We derive a model for the finite motion of a magneto-elastic rod reinforced with isotropic (spherical) or anisotropic (ellipsoidal) inclusions. The particles are assumed weakly and uniformly magnetised, rigid and firmly embedded into the elastomeric matrix. We deduce closed form expressions of the quasi-static motion of the rod in terms of the external magnetic field and of the body forces. The dependences of the motion on the shape of the inclusions, their orientation, their anisotropic magnetic properties and the Young modulus of the matrix are analysed and discussed. Two case studies are presented in which the rod is used as an actuator suspended in a cantilever configuration. This work can foster new applications in the field of soft-actuators.

==> figs/figure6_prsa.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure6_prsa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{795.1468304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36613374)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure6_prsa.pdf}}%
    \put(0.7842228,0.22146546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf A}}}}%
    \put(0.71467825,0.22146546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf B}}}}%
    \put(0.46774959,0.22146546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf C}}}}%
    \put(0.41023613,0.0013393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.79460893,0.00156958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.95241513,0.02400021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.39028717,0.34888321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.37198939,0.05252113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2\sqrt{2}}$}}}%
    \put(0.37198939,0.12940576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{3\pi}{2\sqrt{2}}$}}}%
    \put(0.37198939,0.20712873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{5\pi}{2\sqrt{2}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure6_prsa.pdf}}%
    \put(0.184504,0.35218287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa$}}}%
    \put(0.34208709,0.20030137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vartheta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure6_prsa.pdf}}%
    \put(0.32897674,0.16908409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure6_prsa.pdf}}%
    \put(-0.00078806,0.16908409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\frac{\pi}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure6_prsa.pdf}}%
    \put(0.30190848,0.30484609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure6_prsa.pdf}}%
    \put(0.03781594,0.08588869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure6_prsa.pdf}}%
    \put(0.0532494,0.2380836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure6_prsa.pdf}}%
    \put(0.01102705,0.34037566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\normalsize{{\bf (a)}}}}}%
    \put(0.42043004,0.34037566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\normalsize{{\bf (b)}}}}}%
  \end{picture}%
\endgroup%


==> figs/fitting.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fitting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{822.71351732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38470838)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fitting.pdf}}%
    \put(0.04176613,0.04076435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.03015724,0.12990745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.03015724,0.21192652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.03015724,0.29640123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.5$}}}%
    \put(0.03015724,0.3754735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.07603273,0.0636501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf{A}}}}%
    \put(0.32822287,0.24831249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf{B}}}}%
    \put(0.47546369,0.28095707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf{C}}}}%
    \put(0.0493114,0.02726084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.15939944,0.02726084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.26174825,0.02726084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.37183626,0.02726084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$15$}}}%
    \put(0.48192437,0.02726084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.59201238,0.02726084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$25$}}}%
    \put(0.32232573,0.00641788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$ ($^\circ$)}}}%
    \put(0.01701401,0.2111617){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$h$}}}}%
    \put(0.68803573,0.10834413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf{C}}}}%
    \put(0.68803573,0.23062085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf{B}}}}%
    \put(0.68803573,0.35635066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf{A}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fitting.pdf}}%
  \end{picture}%
\endgroup%


==> figs/homogenisation.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homogenisation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2068.46952664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27355241)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{homogenisation.pdf}}%
    \put(0.55142162,0.02265815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{h_a}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{homogenisation.pdf}}%
    \put(0.86490653,0.02056193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{homogenisation.pdf}}%
    \put(0.71516885,0.16947033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{homogenisation.pdf}}%
    \put(0.919422,0.24736329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{homogenisation.pdf}}%
    \put(0.37753055,0.1673452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{homogenisation.pdf}}%
    \put(0.24650913,0.01943243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{homogenisation.pdf}}%
    \put(0.51945557,0.27069175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{f}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{homogenisation.pdf}}%
    \put(-0.00041888,0.1797062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{homogenisation.pdf}}%
    \put(0.06844927,0.1588395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.01650486,0.04609879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boxed{\ell\ll\ell_m\ll\ell_M}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{homogenisation.pdf}}%
    \put(0.11406896,0.24672227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{a}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=11]{homogenisation.pdf}}%
    \put(0.95869431,0.24625717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{a}^c$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=12]{homogenisation.pdf}}%
  \end{picture}%
\endgroup%


==> figs/p_vs_beta_0.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p_vs_beta_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.21268878bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59492557)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p_vs_beta_0.pdf}}%
    \put(0.89261144,0.04534814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_0$}}}%
    \put(0.66793371,0.57069041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.8719208,0.45429584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf A}}}}%
    \put(0.24022879,0.45429584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf B}}}}%
    \put(0.07075969,0.45429584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf C}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{p_vs_beta_0.pdf}}%
    \put(0.70581951,0.25383581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\text{crit}^{(1)}\simeq 10.33$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{p_vs_beta_0.pdf}}%
    \put(0.16029509,0.00286907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_\text{crit}^{(1)}$}}}%
    \put(0.237483,0.00594381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\pi$}}}%
    \put(-0.00100981,0.00594381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\frac 32 \pi$}}}%
    \put(0.69070422,0.00557256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.91951878,0.00594381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac 12 \pi$}}}%
    \put(0.70581951,0.45729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{p}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{p_vs_beta_0.pdf}}%
  \end{picture}%
\endgroup%


==> figs/pmin_vs_chi.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pmin_vs_chi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.46356538bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58605577)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pmin_vs_chi.pdf}}%
    \put(0.02666629,0.27912191){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$p_\text{crit}^{(1)}$}}}}%
    \put(0.48473582,0.00170745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^2$}}}%
    \put(0.06480004,0.05530187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.06480004,0.18254087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.05269851,0.30977984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.05269851,0.43701879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$15$}}}%
    \put(0.05269851,0.56425774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.92625276,0.05530182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$35$}}}%
    \put(0.92625276,0.18364726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$40$}}}%
    \put(0.92625276,0.31199267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$45$}}}%
    \put(0.92625276,0.44033809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$50$}}}%
    \put(0.92625276,0.56868345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$55$}}}%
    \put(0.0953374,0.04091854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.29560046,0.0409183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.4867148,0.0409183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.68697788,0.0409183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$15$}}}%
    \put(0.88724093,0.0409183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.98262766,0.3464175){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$p_\text{crit}^{(2)}$}}}}%
    \put(0.81301004,0.15827115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${p_\text{crit}^{(1)}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pmin_vs_chi.pdf}}%
    \put(0.83671873,0.37038575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${p_\text{crit}^{(2)}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pmin_vs_chi.pdf}}%
    \put(0.92868328,0.46947593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\simeq51$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pmin_vs_chi.pdf}}%
  \end{picture}%
\endgroup%


==> figs/robotic_arm.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'robotic_arm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{784.97634527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25740802)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{robotic_arm.pdf}}%
    \put(0.03564019,0.00299011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.90584408,0.00262125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.96655083,0.0571501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.01118564,0.23804236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\!\!\!X_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{robotic_arm.pdf}}%
    \put(0.13164285,0.22479327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hab$}}}%
    \put(0.9217494,0.23394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{robotic_arm.pdf}}%
    \put(0.86546704,0.06107553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
  \end{picture}%
\endgroup%


==> figs/stiffness.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stiffness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{357.39686741bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66664224)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stiffness.pdf}}%
    \put(0.02168091,0.32959941){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$P$ (mN)}}}}%
    \put(0.50717566,0.02921282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$ (mm)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stiffness.pdf}}%
    \put(0.32564868,0.60824486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfrak{s}_h$}}}%
    \put(0.9223172,0.15957986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfrak{s}_l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stiffness.pdf}}%
    \put(0.09113518,0.27148687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H \nearrow$}}}%
  \end{picture}%
\endgroup%


==> figs/stream_plot.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stream_plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600.93558244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37141086)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stream_plot.pdf}}%
    \put(0.33793354,0.35513909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_0$}}}%
    \put(0.57274736,0.16741311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vartheta_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stream_plot.pdf}}%
    \put(0.6755476,0.3544683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=1$}}}%
    \put(0.9047141,0.3544683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=2$}}}%
    \put(0.6755476,0.11566539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=3$}}}%
    \put(0.9047141,0.11566539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stream_plot.pdf}}%
    \put(0.45259727,0.16263053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{stream_plot.pdf}}%
    \put(0.0418903,0.16263053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\frac{3}{2}\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{stream_plot.pdf}}%
    \put(0.43211765,0.30536961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{stream_plot.pdf}}%
    \put(0.06091537,0.0583499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{stream_plot.pdf}}%
    \put(0.4348561,0.09733667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{stream_plot.pdf}}%
    \put(0.06450443,0.30109884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{stream_plot.pdf}}%
  \end{picture}%
\endgroup%


==> figs/strips.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'strips.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.40400391bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45129381)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{strips.pdf}}%
    \put(0.89689582,0.12084257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.57206208,0.39024385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.28,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3$}}}%
    \put(0.17405765,0.13858092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{c}_1$}}}%
    \put(0.12416851,0.18181816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{c}_2$}}}%
    \put(0.04988914,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{c}_3$}}}%
    \put(0.4035477,0.08869179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.26607542,0.33037693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.10199559,0.2405765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^{(\varepsilon)}$}}}%
  \end{picture}%
\endgroup%

